Integrated Planning of a Solar/Storage Collective

French regulation allows consumers in low-voltage networks to form collectives to produce, share, and consume local energy under the collective self-consumption framework. A natural consequence of collectively-owned generation projects is the need to allocate production among consumers. In long-term plans, production allocation determines each of the consumers' benefits of joining the collective. In the short-term, energy should be dynamically allocated to reflect operation. This paper presents a framework that integrates long and short-term planning of a collective that shares a solar plus energy storage system. In the long-term planning stage, we maximize the collective's welfare and equitably allocate expected energy to each consumer. For operation, we propose a model predictive control algorithm that minimizes short-term costs and allocates energy to each consumer on a 30-minute basis (as required by French regulation). We adjust the energy allotment ex-post operation to reflect the materialization of uncertainty. We present a case study where we showcase the framework for a 15 consumer collective.

==> Figures/fig_energy_deficit_comparison.tex <==
\begin{figure}
\centering

 \begin{tikzpicture}


\definecolor{ao(english)}{rgb}{0.0, 0.5, 0.0}
\begin{axis}[
    legend cell align={left},
    width=.85\linewidth, height=2.5cm, 
	ticklabel style = {font=\footnotesize},
	y label style={at={(axis description cs:-0.1,.5)},rotate=90,anchor=south,align=center, font=\footnotesize},
    x label style={at={(axis description cs:0.5,-0.3)},anchor=north, font=\footnotesize},
	ylabel=cumulative \\end-of-year deficit \\ (MWh), %xlabel=algorithm ,
	ybar=0pt,% configures `bar shift'
	bar width=20pt,
	xtick={1,2,3},
	xticklabels={proposed  method, {MPC,myopic}, {rule-based,myopic}},
	xmin=.5, xmax=3.5
	%nodes near coords,
	%point meta=y *10^-7 % the displayed number
]


\addplot[ao(english), fill=ao(english)!40] table[x=x, y=deficit] {energy_mismatch_method.dat};
\end{axis}
\end{tikzpicture}
  \caption{End-of-year cumulative deficit under three algorithms. Under the proposed framework, every consumer receives at least the amount of promised energy. The proposed MPC + myopic settlement deliver a 0.42 MWh deficit. The deficit with rule-based control + myopic settlement is 1.2 MWh.}
  
  \label{fig:enerfy_deficit_comparison}

\end{figure}

==> Figures/fig_energy_mismatch.tex <==
\begin{figure}
\centering
\begin{tikzpicture}

\begin{axis}[
            legend style={draw=none, font=\footnotesize},
cycle list/Accent,
  date coordinates in=x,
  ticklabel style = {font=\footnotesize},
  xticklabel=\day-\month,
  xmin  = 00-01-01 01:00, xmax = 00-12-30 19:00,
  ymin=-15,
  width=.95\linewidth, height=3cm, 
  y label style={at={(axis description cs:-0.1,.5)},rotate=90,anchor=south,align=center, font=\footnotesize},
    x label style={at={(axis description cs:0.5,-0.2)},anchor=north, font=\footnotesize},
    axis x line*=bottom,
    ylabel=mismatch (\%), xlabel= day-month,
    xtick = {00-03-01 01:00, 00-06-01 01:00, 00-09-01 01:00, 00-012-01 01:00},
    title = \footnotesize{(a) proposed algorithm}
]

\addplot[mark=none, gray, dashed] coordinates {(00-01-00 01:00,6.715883
) (00-12-30 01:00,6.715883
)};
%\addplot[mark=none, black] coordinates {(00-01-00 01:00,0) (00-12-30 01:00,0)};
\addplot table[x = time, y expr=\thisrowno{1}*100, col sep=comma] {energy_mismatch_csv.dat};
\addplot table[x = time, y expr=\thisrowno{2}*100, col sep=comma] {energy_mismatch_csv.dat};
\addplot table[x = time, y expr=\thisrowno{3}*100, col sep=comma] {energy_mismatch_csv.dat};
\addplot table[x = time, y expr=\thisrowno{4}*100, col sep=comma] {energy_mismatch_csv.dat};
\addplot table[x = time, y expr=\thisrowno{5}*100, col sep=comma] {energy_mismatch_csv.dat};
\addplot table[x = time, y expr=\thisrowno{6}*100, col sep=comma] {energy_mismatch_csv.dat};
\addplot table[x = time, y expr=\thisrowno{7}*100, col sep=comma] {energy_mismatch_csv.dat};
\addplot table[x = time, y expr=\thisrowno{8}*100, col sep=comma] {energy_mismatch_csv.dat};
\addplot table[x = time, y expr=\thisrowno{9}*100, col sep=comma] {energy_mismatch_csv.dat};
\addplot table[x = time, y expr=\thisrowno{10}*100, col sep=comma] {energy_mismatch_csv.dat};
\addplot table[x = time, y expr=\thisrowno{11}*100, col sep=comma] {energy_mismatch_csv.dat};
\addplot table[x = time, y expr=\thisrowno{12}*100, col sep=comma] {energy_mismatch_csv.dat};
\addplot table[x = time, y expr=\thisrowno{13}*100, col sep=comma] {energy_mismatch_csv.dat};
\addplot table[x = time, y expr=\thisrowno{14}*100, col sep=comma] {energy_mismatch_csv.dat};
\addplot table[x = time, y expr=\thisrowno{15}*100, col sep=comma] {energy_mismatch_csv.dat};

\legend{PV generation mismatch}

\end{axis}

\end{tikzpicture}


\begin{tikzpicture}

\begin{axis}[
            legend style={draw=none, font=\footnotesize},
cycle list/Accent,
  date coordinates in=x,
  ticklabel style = {font=\footnotesize},
  xticklabel=\day-\month,
  xmin  = 00-01-01 01:00, xmax = 00-12-30 19:00,
  ymin=-15,
  width=.95\linewidth, height=3cm, 
  y label style={at={(axis description cs:-0.1,.5)},rotate=90,anchor=south,align=center, font=\footnotesize},
    x label style={at={(axis description cs:0.5,-0.2)},anchor=north, font=\footnotesize},
    axis x line*=bottom,
    ylabel=mismatch (\%), xlabel= day-month,
    xtick = {00-03-01 01:00, 00-06-01 01:00, 00-09-01 01:00, 00-012-01 01:00},
    title=\footnotesize{ (b) MPC, myopic (short-sighted) settlement}
]

\addplot[mark=none, gray, dashed] coordinates {(00-01-00 01:00,6.715883
) (00-12-30 01:00,6.715883
)};
%\addplot[mark=none, black] coordinates {(00-01-00 01:00,0) (00-12-30 01:00,0)};
\addplot table[x = time, y expr=\thisrowno{1}*100, col sep=comma] {energy_mismatch_myopic.dat};
\addplot table[x = time, y expr=\thisrowno{2}*100, col sep=comma] {energy_mismatch_myopic.dat};
\addplot table[x = time, y expr=\thisrowno{3}*100, col sep=comma] {energy_mismatch_myopic.dat};
\addplot table[x = time, y expr=\thisrowno{4}*100, col sep=comma] {energy_mismatch_myopic.dat};
\addplot table[x = time, y expr=\thisrowno{5}*100, col sep=comma] {energy_mismatch_myopic.dat};
\addplot table[x = time, y expr=\thisrowno{6}*100, col sep=comma] {energy_mismatch_myopic.dat};
\addplot table[x = time, y expr=\thisrowno{7}*100, col sep=comma] {energy_mismatch_myopic.dat};
\addplot table[x = time, y expr=\thisrowno{8}*100, col sep=comma] {energy_mismatch_myopic.dat};
\addplot table[x = time, y expr=\thisrowno{9}*100, col sep=comma] {energy_mismatch_myopic.dat};
\addplot table[x = time, y expr=\thisrowno{10}*100, col sep=comma] {energy_mismatch_myopic.dat};
\addplot table[x = time, y expr=\thisrowno{11}*100, col sep=comma] {energy_mismatch_myopic.dat};
\addplot table[x = time, y expr=\thisrowno{12}*100, col sep=comma] {energy_mismatch_myopic.dat};
\addplot table[x = time, y expr=\thisrowno{13}*100, col sep=comma] {energy_mismatch_myopic.dat};
\addplot table[x = time, y expr=\thisrowno{14}*100, col sep=comma] {energy_mismatch_myopic.dat};
\addplot table[x = time, y expr=\thisrowno{15}*100, col sep=comma] {energy_mismatch_myopic.dat};

%\legend{PV generation mismatch}

\end{axis}


\end{tikzpicture}

\begin{tikzpicture}

\begin{axis}[
            legend style={draw=none, font=\footnotesize},
cycle list/Accent,
  date coordinates in=x,
  ticklabel style = {font=\footnotesize},
  xticklabel=\day-\month,
  xmin  = 00-01-01 01:00, xmax = 00-12-30 19:00,
  ymin=-15,
  width=.95\linewidth, height=3cm, 
  y label style={at={(axis description cs:-0.1,.5)},rotate=90,anchor=south,align=center, font=\footnotesize},
    x label style={at={(axis description cs:0.5,-0.2)},anchor=north, font=\footnotesize},
    axis x line*=bottom,
    ylabel=mismatch (\%), xlabel= day-month,
    xtick = {00-03-01 01:00, 00-06-01 01:00, 00-09-01 01:00, 00-012-01 01:00},
    title=\footnotesize{ (c) rule-based control, myopic settlement}
]

\addplot[mark=none, gray, dashed] coordinates {(00-01-00 01:00,6.715883
) (00-12-30 01:00,6.715883
)};
%\addplot[mark=none, black] coordinates {(00-01-00 01:00,0) (00-12-30 01:00,0)};
\addplot table[x = time, y expr=\thisrowno{1}*100, col sep=comma] {energy_mismatch_myopic_rule-based.dat};
\addplot table[x = time, y expr=\thisrowno{2}*100, col sep=comma] {energy_mismatch_myopic_rule-based.dat};
\addplot table[x = time, y expr=\thisrowno{3}*100, col sep=comma] {energy_mismatch_myopic_rule-based.dat};
\addplot table[x = time, y expr=\thisrowno{4}*100, col sep=comma] {energy_mismatch_myopic_rule-based.dat};
\addplot table[x = time, y expr=\thisrowno{5}*100, col sep=comma] {energy_mismatch_myopic_rule-based.dat};
\addplot table[x = time, y expr=\thisrowno{6}*100, col sep=comma] {energy_mismatch_myopic_rule-based.dat};
\addplot table[x = time, y expr=\thisrowno{7}*100, col sep=comma] {energy_mismatch_myopic_rule-based.dat};
\addplot table[x = time, y expr=\thisrowno{8}*100, col sep=comma] {energy_mismatch_myopic_rule-based.dat};
\addplot table[x = time, y expr=\thisrowno{9}*100, col sep=comma] {energy_mismatch_myopic_rule-based.dat};
\addplot table[x = time, y expr=\thisrowno{10}*100, col sep=comma] {energy_mismatch_myopic_rule-based.dat};
\addplot table[x = time, y expr=\thisrowno{11}*100, col sep=comma] {energy_mismatch_myopic_rule-based.dat};
\addplot table[x = time, y expr=\thisrowno{12}*100, col sep=comma] {energy_mismatch_myopic_rule-based.dat};
\addplot table[x = time, y expr=\thisrowno{13}*100, col sep=comma] {energy_mismatch_myopic_rule-based.dat};
\addplot table[x = time, y expr=\thisrowno{14}*100, col sep=comma] {energy_mismatch_myopic_rule-based.dat};
\addplot table[x = time, y expr=\thisrowno{15}*100, col sep=comma] {energy_mismatch_myopic_rule-based.dat};

%\legend{PV generation mismatch}

\end{axis}


\end{tikzpicture}

  \caption{Cumulative mismatch as a function of time for each consumer under three algorithms: (a) the proposed framework, (b) the proposed MPC and a myopic (short-sighted) settlement, and (c) a rule-based control algorithm and the myopic settlement. The proposed framework delivers smaller end-of year mismatches. }
 \label{fig:energy_mismatch}
\end{figure}



==> Figures/fig_horizons.tex <==
\begin{figure}
\begin{center}
\begin{tikzpicture}
\begin{axis}[%
axis x line=center,
axis y line=none,
xmin=0,xmax=10, ymin=-3, ymax=1,
xtick={0,1.5,3,6.5,10},
xticklabels={1,$t_0$,$t_0+T_c$,$t_0+T_p$,$T$},
%extra x ticks={.75},
%extra x tick labels={x}
]
\fill[gray!5, opacity=0.8] (0,0) rectangle (1.5,0.3);
\fill[red!5, opacity=0.8] (1.5,0) rectangle (3,0.3);
\fill[blue!5, opacity=0.8] (3,0) rectangle (6.5,0.3);
\fill[green!5, opacity=0.8] (6.5,0) rectangle (10,0.3);
\node[align=left, anchor=west] at (0,.15) {$e^\mathrm{past}$};
\node[align=left, anchor=center] at (2.25,.15) {$\hat e$};
\node[align=left, anchor=center] at (4.75,.15) {$\tilde e_\omega$};
\node[align=left, anchor=center] at (8,.15) {$\overline e^{\mathrm{future}}$};
\draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=4ex}]
  (1.5,0) -- (3,0) node[midway,yshift=-3em]{{\footnotesize control  horizon}};
  \draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=4ex}]
  (1.5,-.5) -- (6.5,-.5) node[midway,yshift=-3em]{{\footnotesize prediction  horizon}};
\end{axis}

\end{tikzpicture}
\end{center}
\caption{Illustration of the control and prediction horizon. } \label{fig:control_prediction_horizons}
\end{figure}

==> Figures/fig_key_rep.tex <==
\begin{figure}
\centering
\begin{tikzpicture}

\begin{axis}[
       cycle list/Accent,
  date coordinates in=x,
  ticklabel style = {font=\footnotesize},
  xticklabel=\hour,
  xmin  = 00-01-00 04:00, xmax = 00-01-00 19:00,
  width=.95\linewidth, height=4cm, 
  y label style={at={(axis description cs:-0.06,.5)},rotate=90,anchor=south,align=center, font=\footnotesize},
    x label style={at={(axis description cs:0.5,-0.15)},anchor=north, font=\footnotesize},
	ylabel=load (kW), xlabel= time (hour),
		legend style={at={(0.05,0.85)}, draw=none,fill=none,
		anchor=west,legend columns=1, font=\footnotesize},
]
\path[name path=axis] (axis cs:00-01-00 00:00,0) -- (axis cs:00-01-00 23:30,0);
\addplot[const plot,name path=LOAD, color=blue, thick] table [x=time,y=load, col sep=comma] {actual_key_sample.dat};
\addplot[const plot, name path=SOLAR, color=orange, line width=0pt,forget plot] table [x=time,y=production, col sep=comma] {actual_key_sample.dat};
\addplot[const plot,name path=B, color=black, line width=0pt,forget plot] table [x=time,y =x1 , col sep=comma] {actual_key_sample.dat};
\addplot[const plot,name path=C, color=black, line width=0pt,forget plot] table [x=time,y =x2 , col sep=comma] {actual_key_sample.dat};
\addplot[const plot,name path=D, color=black, line width=0pt,forget plot] table [x=time,y =x3 , col sep=comma] {actual_key_sample.dat};
\addplot[const plot,name path=E, color=black, line width=0pt,forget plot] table [x=time,y =x4 , col sep=comma] {actual_key_sample.dat};
\addplot[const plot,name path=F, color=black, line width=0pt,forget plot] table [x=time,y =x5 , col sep=comma] {actual_key_sample.dat};
\addplot[const plot,name path=G, color=black, line width=0pt,forget plot] table [x=time,y =x6 , col sep=comma] {actual_key_sample.dat};
\addplot[const plot,name path=H, color=black, line width=0pt,forget plot] table [x=time,y =x7 , col sep=comma] {actual_key_sample.dat};
\addplot[const plot,name path=I, color=black, line width=0pt,forget plot] table [x=time,y =x8 , col sep=comma] {actual_key_sample.dat};
\addplot[const plot,name path=J, color=black, line width=0pt,forget plot] table [x=time,y =x9 , col sep=comma] {actual_key_sample.dat};
\addplot[const plot,name path=K, color=black, line width=0pt,forget plot] table [x=time,y =x10 , col sep=comma] {actual_key_sample.dat};
\addplot[const plot,name path=L, color=black, line width=0pt,forget plot] table [x=time,y =x11 , col sep=comma] {actual_key_sample.dat};
\addplot[const plot,name path=M, color=black, line width=0pt,forget plot] table [x=time,y =x12 , col sep=comma] {actual_key_sample.dat};
\addplot[const plot,name path=N, color=black, line width=0pt,forget plot] table [x=time,y =x13 , col sep=comma] {actual_key_sample.dat};
\addplot[const plot,name path=O, color=black, line width=0pt,forget plot] table [x=time,y =x14 , col sep=comma] {actual_key_sample.dat};
\addplot[const plot,name path=P, color=black, line width=0pt,forget plot] table [x=time,y =x15 , col sep=comma] {actual_key_sample.dat};
\addplot[color=orange] fill between[of=P and SOLAR];
%\path[name path=B] table [x=time,y = x1  , col sep=comma] {actual_key_sample.dat};
\addplot fill between[of=B and axis,forget plot];
\addplot fill between[of=C and B,forget plot];
\addplot fill between[of=D and C,forget plot];
\addplot fill between[of=E and D,forget plot];
\addplot fill between[of=F and E,forget plot];
\addplot fill between[of=G and F,forget plot];
\addplot fill between[of=H and G,forget plot];
\addplot fill between[of=I and H,forget plot];
\addplot fill between[of=J and I,forget plot];
\addplot fill between[of=K and J,forget plot];
\addplot fill between[of=L and K,forget plot];
\addplot fill between[of=M and L,forget plot];
\addplot fill between[of=N and M,forget plot];
\addplot fill between[of=O and N,forget plot];
\addplot fill between[of=P and O,forget plot];
\legend{total load, surplus}

\node[anchor=south] (source) at (axis cs:00-01-00 15:30, 20){\footnotesize repartitioned energy};
       \node (destination) at (axis cs: 00-01-00 12:15,5){};
       \draw[->, thick](source)--(destination);
\end{axis}

\end{tikzpicture}

  \caption{Total load, the key of repartition, and surplus for a sample day. The repartitioned energy is represented by the colored area under the blue curve with each color representing a different resident.}
  \label{fig:key_example}
\end{figure}

==> Figures/fig_load_energyassigned.tex <==
\begin{figure}
\centering
 \begin{tikzpicture}
\begin{axis}[
title = \footnotesize{(a)},
    legend cell align={left},
    ymin=0,  xmin=0, xmax=16,
    width=\linewidth, height=3cm, 
	ticklabel style = {font=\footnotesize},
	y label style={at={(axis description cs:-0.06,.5)},rotate=90,anchor=south,align=center, font=\footnotesize},
    x label style={at={(axis description cs:0.5,-0.2)},anchor=north, font=\footnotesize},
	ylabel=energy (MWh), %xlabel= (a),
	legend style={at={(1,0.95)}, draw=none,fill=none,
		anchor=east,legend columns=-1, font=\footnotesize},
	ybar=-1pt,% configures `bar shift'
	bar width=5pt,
	xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15},
	%nodes near coords,
	%point meta=y *10^-7 % the displayed number
]

\addplot table[x=x, y=annual_load] {savings_per_cons.dat};
\addplot table[x=x, y=overline_e] {savings_per_cons.dat};



\legend{annual load , expected annual PV+S supply}



\end{axis}


\end{tikzpicture}
\vspace{-3pt}

 \begin{tikzpicture}


\definecolor{ao(english)}{rgb}{0.0, 0.5, 0.0}
\begin{axis}[
title = \footnotesize{(b)},
    legend cell align={left},
    ymin=1.99,  xmin=0, xmax=16,
    width=\linewidth, height=2.5cm, 
	ticklabel style = {font=\footnotesize},
	y label style={at={(axis description cs:-0.045,.5)},rotate=90,anchor=south,align=center, font=\footnotesize},
    x label style={at={(axis description cs:0.5,-0.4)},anchor=north, font=\footnotesize},
	ylabel=cost \\ reduction (\%), xlabel=consumer number ,
	ybar=-2pt,% configures `bar shift'
	bar width=5pt,
	xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15},
	ytick={2,4},
	%nodes near coords,
	%point meta=y *10^-7 % the displayed number
]


\addplot[ao(english), fill=ao(english)!40] table[x=x, y=cost_reduction] {savings_per_cons.dat};
\end{axis}
\end{tikzpicture}
  \caption{Plot (a) shows annual load (blue) and expected PV+S energy (red) for each of the 15 residents. Plot (b) shows the expected percentage cost reduction from entering the collective with $p=0.115$.}

\label{fig:benefit_allocation}
\end{figure}

==> Figures/fig_long_term_cost.tex <==
\begin{figure}
\begin{center}
\begin{tikzpicture}
    \begin{axis}[
            %axis x line=middle,
            %axis y line=middle,
            %enlarge y limits=true,
            xmax=100,
            legend style={at={(0.9,0.7)},
         anchor=north,legend columns=1,draw=none, font=\footnotesize},
            ticklabel style = {font=\footnotesize},
            width=0.8\linewidth, height=3.5cm,    % size of the image
          %  grid = major,
           % grid style={dashed, gray!30},
          ylabel= expected cost \\ (\faEuro/month/consumer),
            xlabel= PV capacity (kW),
              y label style={at={(axis description cs:-0.09,.5)},rotate=90,anchor=south,align=center, font=\footnotesize},
              x label style={at={(axis description cs:0.5,-0.15)},anchor=north, font=\footnotesize},
         ]        
        \addplot[color=red, thick] table[x=x,y=pes]  {long_term_plan.dat};
        \addplot[color=blue, thick] table[x=x,y=opt]  {long_term_plan.dat};
        
        \legend{pessimistic case, baseline case}
        
    \end{axis}
\end{tikzpicture}
\end{center}
    \caption{Expected monthly cost per consumer (in present value) as a function of PV capacity. The optimum for the pessimistic case is 50 kW and 249 kW for the baseline case (not shown in the plot). }

  \label{fig:long_term_cost}
\end{figure}

==> Figures/fig_regression.tex <==
\begin{figure}
\centering
\begin{tikzpicture}
\begin{axis}[          ylabel= annual PV+S \\ supply (MWh),
            xlabel= annual load (MWh),
                          y label style={at={(axis description cs:-0.1,.5)},rotate=90,anchor=south,align=center, font=\footnotesize},
              x label style={at={(axis description cs:0.5,-0.25)},anchor=north, font=\footnotesize},
              width=0.8\linewidth, height=3cm,
              legend style={at={(1,0.3)},
         anchor=east,legend columns=1,draw=none, font=\footnotesize},
]
\addplot[mark=none, gray] table[x=annual_load, y={create col/linear regression={y=overline_e}}] {savings_per_cons.dat};
\addplot [only marks, mark = +] table[x= annual_load, y=overline_e] {savings_per_cons.dat};
%\legend{linear regression}
\end{axis}
\end{tikzpicture}
\caption{Expected annual load and PV+S supply. Each data-point represents a consumer and the line is the least-square error linear approximation (R-squared = 0.97).}
\label{fig:regression}
\end{figure}

==> Figures/fig_solar_cf_mismatch.tex <==
\begin{figure}
\centering
\begin{tikzpicture}
\begin{axis}[    ylabel= mismatch (\%),
            xlabel= PV capacity factor (p.u.),
                          y label style={at={(axis description cs:-0.1,.5)},rotate=90,anchor=south,align=center, font=\footnotesize},
                x label style={at={(axis description cs:0.5,-.15)},anchor=north, font=\footnotesize},
              width=0.9\linewidth, height=4cm,
              legend style={at={(1,0.3)},
         anchor=east,legend columns=1,draw=none, font=\footnotesize}, 
         xmin = .18, xmax= .20,
         xtick={.18, .19,  .2}, 
         x tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=2,
        /tikz/.cd
    },
   axis x line*=bottom,
]
\addplot[mark=none, gray, dashed] coordinates {(0.186480491,-10) (0.186480491,10)};
\addplot [only marks, color=blue] table[x= solar_cf, y=cons1] {solar_cf_mismatch.dat};
\addplot [ only marks, color=brown] table[x= solar_cf, y=cons2] {solar_cf_mismatch.dat};
\addplot [ only marks, color=gray] table[x= solar_cf, y=cons3] {solar_cf_mismatch.dat};
\addplot [ only marks, color=green] table[x= solar_cf, y=cons4] {solar_cf_mismatch.dat};
\addplot [ only marks, color=lightgray] table[x= solar_cf, y=cons5] {solar_cf_mismatch.dat};
\addplot [ only marks, color=lime] table[x= solar_cf, y=cons6] {solar_cf_mismatch.dat};
\addplot [ only marks, color=magenta] table[x= solar_cf, y=cons7] {solar_cf_mismatch.dat};
\addplot [ only marks, color=olive] table[x= solar_cf, y=cons8] {solar_cf_mismatch.dat};
\addplot [ only marks, color=orange] table[x= solar_cf, y=cons9] {solar_cf_mismatch.dat};
\addplot [ only marks, color=pink] table[x= solar_cf, y=cons10] {solar_cf_mismatch.dat};
\addplot [ only marks, color=purple] table[x= solar_cf, y=cons11] {solar_cf_mismatch.dat};
\addplot [ only marks, color=red] table[x= solar_cf, y=cons12] {solar_cf_mismatch.dat};
\addplot [ only marks, color=teal] table[x= solar_cf, y=cons13] {solar_cf_mismatch.dat};
\addplot [ only marks, color=violet] table[x= solar_cf, y=cons14] {solar_cf_mismatch.dat};
\addplot [ only marks, color=yellow] table[x= solar_cf, y=cons15] {solar_cf_mismatch.dat};
%\addplot[mark=none, gray] coordinates {(0,0) (1,0)};

 \legend{expected PV capacity factor}
%\legend{linear regression}
\end{axis}
\end{tikzpicture}
\caption{End-of-year mismatch as a function of PV capacity factor for each consumer. The capacity factor corresponds to a realized PV generation scenario.  Each mark represents each of the 15 consumers. The dashed line is the expected PV capacity factors.}

\label{fig:mismatch_CF}
\end{figure}

%cyan, darkgray, gray, green, lightgray, lime, magenta, olive, orange, pink, purple, red, teal, violet, white, yellow.

==> Figures/fig_solar_scenarios.tex <==
\begin{figure}
\centering
\begin{tikzpicture}

    \begin{axis}[title=\footnotesize{winter day},
    cycle list/Accent,
            xmax=23,
            legend style={at={(0.9,0.7)},
         anchor=north,legend columns=1,draw=none, font=\footnotesize},
            ticklabel style = {font=\footnotesize},
            width=0.8\linewidth, height=3cm,    % size of the image
          %  grid = major,
           % grid style={dashed, gray!30},
          ylabel= PV generation (p.u.),
            xlabel= time of day (h),
              y label style={at={(axis description cs:-0.09,.5)},rotate=90,anchor=south,align=center, font=\footnotesize},
              x label style={at={(axis description cs:0.5,-0.2)},anchor=north, font=\footnotesize},
         ]        

\addplot table[x = time, y=s1] {solar_scenarios.dat};
\addplot table[x = time, y=s2] {solar_scenarios.dat};
\addplot table[x = time, y=s3] {solar_scenarios.dat};
\addplot table[x = time, y=s4] {solar_scenarios.dat};
\addplot table[x = time, y=s5] {solar_scenarios.dat};
\addplot table[x = time, y=s6] {solar_scenarios.dat};
\addplot table[x = time, y=s7] {solar_scenarios.dat};
\addplot table[x = time, y=s8] {solar_scenarios.dat};
\addplot table[x = time, y=s9] {solar_scenarios.dat};
\addplot table[x = time, y=s10] {solar_scenarios.dat};



\end{axis}


\end{tikzpicture}

\begin{tikzpicture}

    \begin{axis}[title=\footnotesize{summer day},
    cycle list/Accent,
            xmax=23,
            legend style={at={(0.9,0.7)},
         anchor=north,legend columns=1,draw=none, font=\footnotesize},
            ticklabel style = {font=\footnotesize},
            width=0.8\linewidth, height=3cm,    % size of the image
          %  grid = major,
           % grid style={dashed, gray!30},
          ylabel= PV generation (p.u.),
            xlabel= time of day (h),
              y label style={at={(axis description cs:-0.09,.5)},rotate=90,anchor=south,align=center, font=\footnotesize},
              x label style={at={(axis description cs:0.5,-0.2)},anchor=north, font=\footnotesize},
         ]        

\addplot table[x = time, y=s1] {solar_scenarios_summer.dat};
\addplot table[x = time, y=s2] {solar_scenarios_summer.dat};
\addplot table[x = time, y=s3] {solar_scenarios_summer.dat};
\addplot table[x = time, y=s4] {solar_scenarios_summer.dat};
\addplot table[x = time, y=s5] {solar_scenarios_summer.dat};
\addplot table[x = time, y=s6] {solar_scenarios_summer.dat};
\addplot table[x = time, y=s7] {solar_scenarios_summer.dat};
\addplot table[x = time, y=s8] {solar_scenarios_summer.dat};
\addplot table[x = time, y=s9] {solar_scenarios_summer.dat};
\addplot table[x = time, y=s10] {solar_scenarios_summer.dat};



\end{axis}


\end{tikzpicture}

  \caption{The upper plot shows PV generation scenarios (in per unit of PV capacity) for a winter day. The lower plot shows scenarios for a summer day.  }
\label{fig:solar_data}
\end{figure}


==> Self-consumption project - Arxiv/Figures/fig_energy_deficit_comparison.tex <==
\begin{figure}
\centering

 \begin{tikzpicture}


\definecolor{ao(english)}{rgb}{0.0, 0.5, 0.0}
\begin{axis}[
    legend cell align={left},
    width=.85\linewidth, height=2.5cm, 
	ticklabel style = {font=\footnotesize},
	y label style={at={(axis description cs:-0.1,.5)},rotate=90,anchor=south,align=center, font=\footnotesize},
    x label style={at={(axis description cs:0.5,-0.3)},anchor=north, font=\footnotesize},
	ylabel=cumulative \\end-of-year deficit \\ (MWh), %xlabel=algorithm ,
	ybar=0pt,% configures `bar shift'
	bar width=20pt,
	xtick={1,2,3},
	xticklabels={proposed  method, {MPC,myopic}, {rule-based,myopic}},
	xmin=.5, xmax=3.5
	%nodes near coords,
	%point meta=y *10^-7 % the displayed number
]


\addplot[ao(english), fill=ao(english)!40] table[x=x, y=deficit] {energy_mismatch_method.dat};
\end{axis}
\end{tikzpicture}
  \caption{End-of-year cumulative deficit under three algorithms. Under the proposed framework, every consumer receives at least the amount of promised energy. The proposed MPC + myopic settlement deliver a 0.42 MWh deficit. The deficit with rule-based control + myopic settlement is 1.2 MWh.}
  
  \label{fig:enerfy_deficit_comparison}

\end{figure}

==> Self-consumption project - Arxiv/Figures/fig_energy_mismatch.tex <==
\begin{figure}
\centering
\begin{tikzpicture}

\begin{axis}[
            legend style={draw=none, font=\footnotesize},
cycle list/Accent,
  date coordinates in=x,
  ticklabel style = {font=\footnotesize},
  xticklabel=\day-\month,
  xmin  = 00-01-01 01:00, xmax = 00-12-30 19:00,
  ymin=-15,
  width=.95\linewidth, height=3cm, 
  y label style={at={(axis description cs:-0.1,.5)},rotate=90,anchor=south,align=center, font=\footnotesize},
    x label style={at={(axis description cs:0.5,-0.2)},anchor=north, font=\footnotesize},
    axis x line*=bottom,
    ylabel=mismatch (\%), xlabel= day-month,
    xtick = {00-03-01 01:00, 00-06-01 01:00, 00-09-01 01:00, 00-012-01 01:00},
    title = \footnotesize{(a) proposed algorithm}
]

\addplot[mark=none, gray, dashed] coordinates {(00-01-00 01:00,6.715883
) (00-12-30 01:00,6.715883
)};
%\addplot[mark=none, black] coordinates {(00-01-00 01:00,0) (00-12-30 01:00,0)};
\addplot table[x = time, y expr=\thisrowno{1}*100, col sep=comma] {energy_mismatch_csv.dat};
\addplot table[x = time, y expr=\thisrowno{2}*100, col sep=comma] {energy_mismatch_csv.dat};
\addplot table[x = time, y expr=\thisrowno{3}*100, col sep=comma] {energy_mismatch_csv.dat};
\addplot table[x = time, y expr=\thisrowno{4}*100, col sep=comma] {energy_mismatch_csv.dat};
\addplot table[x = time, y expr=\thisrowno{5}*100, col sep=comma] {energy_mismatch_csv.dat};
\addplot table[x = time, y expr=\thisrowno{6}*100, col sep=comma] {energy_mismatch_csv.dat};
\addplot table[x = time, y expr=\thisrowno{7}*100, col sep=comma] {energy_mismatch_csv.dat};
\addplot table[x = time, y expr=\thisrowno{8}*100, col sep=comma] {energy_mismatch_csv.dat};
\addplot table[x = time, y expr=\thisrowno{9}*100, col sep=comma] {energy_mismatch_csv.dat};
\addplot table[x = time, y expr=\thisrowno{10}*100, col sep=comma] {energy_mismatch_csv.dat};
\addplot table[x = time, y expr=\thisrowno{11}*100, col sep=comma] {energy_mismatch_csv.dat};
\addplot table[x = time, y expr=\thisrowno{12}*100, col sep=comma] {energy_mismatch_csv.dat};
\addplot table[x = time, y expr=\thisrowno{13}*100, col sep=comma] {energy_mismatch_csv.dat};
\addplot table[x = time, y expr=\thisrowno{14}*100, col sep=comma] {energy_mismatch_csv.dat};
\addplot table[x = time, y expr=\thisrowno{15}*100, col sep=comma] {energy_mismatch_csv.dat};

\legend{PV generation mismatch}

\end{axis}

\end{tikzpicture}


\begin{tikzpicture}

\begin{axis}[
            legend style={draw=none, font=\footnotesize},
cycle list/Accent,
  date coordinates in=x,
  ticklabel style = {font=\footnotesize},
  xticklabel=\day-\month,
  xmin  = 00-01-01 01:00, xmax = 00-12-30 19:00,
  ymin=-15,
  width=.95\linewidth, height=3cm, 
  y label style={at={(axis description cs:-0.1,.5)},rotate=90,anchor=south,align=center, font=\footnotesize},
    x label style={at={(axis description cs:0.5,-0.2)},anchor=north, font=\footnotesize},
    axis x line*=bottom,
    ylabel=mismatch (\%), xlabel= day-month,
    xtick = {00-03-01 01:00, 00-06-01 01:00, 00-09-01 01:00, 00-012-01 01:00},
    title=\footnotesize{ (b) MPC, myopic (short-sighted) settlement}
]

\addplot[mark=none, gray, dashed] coordinates {(00-01-00 01:00,6.715883
) (00-12-30 01:00,6.715883
)};
%\addplot[mark=none, black] coordinates {(00-01-00 01:00,0) (00-12-30 01:00,0)};
\addplot table[x = time, y expr=\thisrowno{1}*100, col sep=comma] {energy_mismatch_myopic.dat};
\addplot table[x = time, y expr=\thisrowno{2}*100, col sep=comma] {energy_mismatch_myopic.dat};
\addplot table[x = time, y expr=\thisrowno{3}*100, col sep=comma] {energy_mismatch_myopic.dat};
\addplot table[x = time, y expr=\thisrowno{4}*100, col sep=comma] {energy_mismatch_myopic.dat};
\addplot table[x = time, y expr=\thisrowno{5}*100, col sep=comma] {energy_mismatch_myopic.dat};
\addplot table[x = time, y expr=\thisrowno{6}*100, col sep=comma] {energy_mismatch_myopic.dat};
\addplot table[x = time, y expr=\thisrowno{7}*100, col sep=comma] {energy_mismatch_myopic.dat};
\addplot table[x = time, y expr=\thisrowno{8}*100, col sep=comma] {energy_mismatch_myopic.dat};
\addplot table[x = time, y expr=\thisrowno{9}*100, col sep=comma] {energy_mismatch_myopic.dat};
\addplot table[x = time, y expr=\thisrowno{10}*100, col sep=comma] {energy_mismatch_myopic.dat};
\addplot table[x = time, y expr=\thisrowno{11}*100, col sep=comma] {energy_mismatch_myopic.dat};
\addplot table[x = time, y expr=\thisrowno{12}*100, col sep=comma] {energy_mismatch_myopic.dat};
\addplot table[x = time, y expr=\thisrowno{13}*100, col sep=comma] {energy_mismatch_myopic.dat};
\addplot table[x = time, y expr=\thisrowno{14}*100, col sep=comma] {energy_mismatch_myopic.dat};
\addplot table[x = time, y expr=\thisrowno{15}*100, col sep=comma] {energy_mismatch_myopic.dat};

%\legend{PV generation mismatch}

\end{axis}


\end{tikzpicture}

\begin{tikzpicture}

\begin{axis}[
            legend style={draw=none, font=\footnotesize},
cycle list/Accent,
  date coordinates in=x,
  ticklabel style = {font=\footnotesize},
  xticklabel=\day-\month,
  xmin  = 00-01-01 01:00, xmax = 00-12-30 19:00,
  ymin=-15,
  width=.95\linewidth, height=3cm, 
  y label style={at={(axis description cs:-0.1,.5)},rotate=90,anchor=south,align=center, font=\footnotesize},
    x label style={at={(axis description cs:0.5,-0.2)},anchor=north, font=\footnotesize},
    axis x line*=bottom,
    ylabel=mismatch (\%), xlabel= day-month,
    xtick = {00-03-01 01:00, 00-06-01 01:00, 00-09-01 01:00, 00-012-01 01:00},
    title=\footnotesize{ (c) rule-based control, myopic settlement}
]

\addplot[mark=none, gray, dashed] coordinates {(00-01-00 01:00,6.715883
) (00-12-30 01:00,6.715883
)};
%\addplot[mark=none, black] coordinates {(00-01-00 01:00,0) (00-12-30 01:00,0)};
\addplot table[x = time, y expr=\thisrowno{1}*100, col sep=comma] {energy_mismatch_myopic_rule-based.dat};
\addplot table[x = time, y expr=\thisrowno{2}*100, col sep=comma] {energy_mismatch_myopic_rule-based.dat};
\addplot table[x = time, y expr=\thisrowno{3}*100, col sep=comma] {energy_mismatch_myopic_rule-based.dat};
\addplot table[x = time, y expr=\thisrowno{4}*100, col sep=comma] {energy_mismatch_myopic_rule-based.dat};
\addplot table[x = time, y expr=\thisrowno{5}*100, col sep=comma] {energy_mismatch_myopic_rule-based.dat};
\addplot table[x = time, y expr=\thisrowno{6}*100, col sep=comma] {energy_mismatch_myopic_rule-based.dat};
\addplot table[x = time, y expr=\thisrowno{7}*100, col sep=comma] {energy_mismatch_myopic_rule-based.dat};
\addplot table[x = time, y expr=\thisrowno{8}*100, col sep=comma] {energy_mismatch_myopic_rule-based.dat};
\addplot table[x = time, y expr=\thisrowno{9}*100, col sep=comma] {energy_mismatch_myopic_rule-based.dat};
\addplot table[x = time, y expr=\thisrowno{10}*100, col sep=comma] {energy_mismatch_myopic_rule-based.dat};
\addplot table[x = time, y expr=\thisrowno{11}*100, col sep=comma] {energy_mismatch_myopic_rule-based.dat};
\addplot table[x = time, y expr=\thisrowno{12}*100, col sep=comma] {energy_mismatch_myopic_rule-based.dat};
\addplot table[x = time, y expr=\thisrowno{13}*100, col sep=comma] {energy_mismatch_myopic_rule-based.dat};
\addplot table[x = time, y expr=\thisrowno{14}*100, col sep=comma] {energy_mismatch_myopic_rule-based.dat};
\addplot table[x = time, y expr=\thisrowno{15}*100, col sep=comma] {energy_mismatch_myopic_rule-based.dat};

%\legend{PV generation mismatch}

\end{axis}


\end{tikzpicture}

  \caption{Cumulative mismatch as a function of time for each consumer under three algorithms: (a) the proposed framework, (b) the proposed MPC and a myopic (short-sighted) settlement, and (c) a rule-based control algorithm and the myopic settlement. The proposed framework delivers smaller end-of year mismatches. }
 \label{fig:energy_mismatch}
\end{figure}



==> Self-consumption project - Arxiv/Figures/fig_horizons.tex <==
\begin{figure}
\begin{center}
\begin{tikzpicture}
\begin{axis}[%
axis x line=center,
axis y line=none,
xmin=0,xmax=10, ymin=-3, ymax=1,
xtick={0,1.5,3,6.5,10},
xticklabels={1,$t_0$,$t_0+T_c$,$t_0+T_p$,$T$},
%extra x ticks={.75},
%extra x tick labels={x}
]
\fill[gray!5, opacity=0.8] (0,0) rectangle (1.5,0.3);
\fill[red!5, opacity=0.8] (1.5,0) rectangle (3,0.3);
\fill[blue!5, opacity=0.8] (3,0) rectangle (6.5,0.3);
\fill[green!5, opacity=0.8] (6.5,0) rectangle (10,0.3);
\node[align=left, anchor=west] at (0,.15) {$e^\mathrm{past}$};
\node[align=left, anchor=center] at (2.25,.15) {$\hat e$};
\node[align=left, anchor=center] at (4.75,.15) {$\tilde e_\omega$};
\node[align=left, anchor=center] at (8,.15) {$\overline e^{\mathrm{future}}$};
\draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=4ex}]
  (1.5,0) -- (3,0) node[midway,yshift=-3em]{{\footnotesize control  horizon}};
  \draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=4ex}]
  (1.5,-.5) -- (6.5,-.5) node[midway,yshift=-3em]{{\footnotesize prediction  horizon}};
\end{axis}

\end{tikzpicture}
\end{center}
\caption{Illustration of the control and prediction horizon. } \label{fig:control_prediction_horizons}
\end{figure}

==> Self-consumption project - Arxiv/Figures/fig_key_rep.tex <==
\begin{figure}
\centering
\begin{tikzpicture}

\begin{axis}[
       cycle list/Accent,
  date coordinates in=x,
  ticklabel style = {font=\footnotesize},
  xticklabel=\hour,
  xmin  = 00-01-00 04:00, xmax = 00-01-00 19:00,
  width=.95\linewidth, height=4cm, 
  y label style={at={(axis description cs:-0.06,.5)},rotate=90,anchor=south,align=center, font=\footnotesize},
    x label style={at={(axis description cs:0.5,-0.15)},anchor=north, font=\footnotesize},
	ylabel=load (kW), xlabel= time (hour),
		legend style={at={(0.05,0.85)}, draw=none,fill=none,
		anchor=west,legend columns=1, font=\footnotesize},
]
\path[name path=axis] (axis cs:00-01-00 00:00,0) -- (axis cs:00-01-00 23:30,0);
\addplot[const plot,name path=LOAD, color=blue, thick] table [x=time,y=load, col sep=comma] {actual_key_sample.dat};
\addplot[const plot, name path=SOLAR, color=orange, line width=0pt,forget plot] table [x=time,y=production, col sep=comma] {actual_key_sample.dat};
\addplot[const plot,name path=B, color=black, line width=0pt,forget plot] table [x=time,y =x1 , col sep=comma] {actual_key_sample.dat};
\addplot[const plot,name path=C, color=black, line width=0pt,forget plot] table [x=time,y =x2 , col sep=comma] {actual_key_sample.dat};
\addplot[const plot,name path=D, color=black, line width=0pt,forget plot] table [x=time,y =x3 , col sep=comma] {actual_key_sample.dat};
\addplot[const plot,name path=E, color=black, line width=0pt,forget plot] table [x=time,y =x4 , col sep=comma] {actual_key_sample.dat};
\addplot[const plot,name path=F, color=black, line width=0pt,forget plot] table [x=time,y =x5 , col sep=comma] {actual_key_sample.dat};
\addplot[const plot,name path=G, color=black, line width=0pt,forget plot] table [x=time,y =x6 , col sep=comma] {actual_key_sample.dat};
\addplot[const plot,name path=H, color=black, line width=0pt,forget plot] table [x=time,y =x7 , col sep=comma] {actual_key_sample.dat};
\addplot[const plot,name path=I, color=black, line width=0pt,forget plot] table [x=time,y =x8 , col sep=comma] {actual_key_sample.dat};
\addplot[const plot,name path=J, color=black, line width=0pt,forget plot] table [x=time,y =x9 , col sep=comma] {actual_key_sample.dat};
\addplot[const plot,name path=K, color=black, line width=0pt,forget plot] table [x=time,y =x10 , col sep=comma] {actual_key_sample.dat};
\addplot[const plot,name path=L, color=black, line width=0pt,forget plot] table [x=time,y =x11 , col sep=comma] {actual_key_sample.dat};
\addplot[const plot,name path=M, color=black, line width=0pt,forget plot] table [x=time,y =x12 , col sep=comma] {actual_key_sample.dat};
\addplot[const plot,name path=N, color=black, line width=0pt,forget plot] table [x=time,y =x13 , col sep=comma] {actual_key_sample.dat};
\addplot[const plot,name path=O, color=black, line width=0pt,forget plot] table [x=time,y =x14 , col sep=comma] {actual_key_sample.dat};
\addplot[const plot,name path=P, color=black, line width=0pt,forget plot] table [x=time,y =x15 , col sep=comma] {actual_key_sample.dat};
\addplot[color=orange] fill between[of=P and SOLAR];
%\path[name path=B] table [x=time,y = x1  , col sep=comma] {actual_key_sample.dat};
\addplot fill between[of=B and axis,forget plot];
\addplot fill between[of=C and B,forget plot];
\addplot fill between[of=D and C,forget plot];
\addplot fill between[of=E and D,forget plot];
\addplot fill between[of=F and E,forget plot];
\addplot fill between[of=G and F,forget plot];
\addplot fill between[of=H and G,forget plot];
\addplot fill between[of=I and H,forget plot];
\addplot fill between[of=J and I,forget plot];
\addplot fill between[of=K and J,forget plot];
\addplot fill between[of=L and K,forget plot];
\addplot fill between[of=M and L,forget plot];
\addplot fill between[of=N and M,forget plot];
\addplot fill between[of=O and N,forget plot];
\addplot fill between[of=P and O,forget plot];
\legend{total load, surplus}

\node[anchor=south] (source) at (axis cs:00-01-00 15:30, 20){\footnotesize repartitioned energy};
       \node (destination) at (axis cs: 00-01-00 12:15,5){};
       \draw[->, thick](source)--(destination);
\end{axis}

\end{tikzpicture}

  \caption{Total load, the key of repartition, and surplus for a sample day. The repartitioned energy is represented by the colored area under the blue curve with each color representing a different resident.}
  \label{fig:key_example}
\end{figure}

==> Self-consumption project - Arxiv/Figures/fig_load_energyassigned.tex <==
\begin{figure}
\centering
 \begin{tikzpicture}
\begin{axis}[
title = \footnotesize{(a)},
    legend cell align={left},
    ymin=0,  xmin=0, xmax=16,
    width=\linewidth, height=3cm, 
	ticklabel style = {font=\footnotesize},
	y label style={at={(axis description cs:-0.06,.5)},rotate=90,anchor=south,align=center, font=\footnotesize},
    x label style={at={(axis description cs:0.5,-0.2)},anchor=north, font=\footnotesize},
	ylabel=energy (MWh), %xlabel= (a),
	legend style={at={(1,0.95)}, draw=none,fill=none,
		anchor=east,legend columns=-1, font=\footnotesize},
	ybar=-1pt,% configures `bar shift'
	bar width=5pt,
	xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15},
	%nodes near coords,
	%point meta=y *10^-7 % the displayed number
]

\addplot table[x=x, y=annual_load] {savings_per_cons.dat};
\addplot table[x=x, y=overline_e] {savings_per_cons.dat};



\legend{annual load , expected annual PV+S supply}



\end{axis}


\end{tikzpicture}
\vspace{-3pt}

 \begin{tikzpicture}


\definecolor{ao(english)}{rgb}{0.0, 0.5, 0.0}
\begin{axis}[
title = \footnotesize{(b)},
    legend cell align={left},
    ymin=1.99,  xmin=0, xmax=16,
    width=\linewidth, height=2.5cm, 
	ticklabel style = {font=\footnotesize},
	y label style={at={(axis description cs:-0.045,.5)},rotate=90,anchor=south,align=center, font=\footnotesize},
    x label style={at={(axis description cs:0.5,-0.4)},anchor=north, font=\footnotesize},
	ylabel=cost \\ reduction (\%), xlabel=consumer number ,
	ybar=-2pt,% configures `bar shift'
	bar width=5pt,
	xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15},
	ytick={2,4},
	%nodes near coords,
	%point meta=y *10^-7 % the displayed number
]


\addplot[ao(english), fill=ao(english)!40] table[x=x, y=cost_reduction] {savings_per_cons.dat};
\end{axis}
\end{tikzpicture}
  \caption{Plot (a) shows annual load (blue) and expected PV+S energy (red) for each of the 15 residents. Plot (b) shows the expected percentage cost reduction from entering the collective with $p=0.115$.}

\label{fig:benefit_allocation}
\end{figure}

==> Self-consumption project - Arxiv/Figures/fig_long_term_cost.tex <==
\begin{figure}
\begin{center}
\begin{tikzpicture}
    \begin{axis}[
            %axis x line=middle,
            %axis y line=middle,
            %enlarge y limits=true,
            xmax=100,
            legend style={at={(0.9,0.7)},
         anchor=north,legend columns=1,draw=none, font=\footnotesize},
            ticklabel style = {font=\footnotesize},
            width=0.8\linewidth, height=3.5cm,    % size of the image
          %  grid = major,
           % grid style={dashed, gray!30},
          ylabel= expected cost \\ (\faEuro/month/consumer),
            xlabel= PV capacity (kW),
              y label style={at={(axis description cs:-0.09,.5)},rotate=90,anchor=south,align=center, font=\footnotesize},
              x label style={at={(axis description cs:0.5,-0.15)},anchor=north, font=\footnotesize},
         ]        
        \addplot[color=red, thick] table[x=x,y=pes]  {long_term_plan.dat};
        \addplot[color=blue, thick] table[x=x,y=opt]  {long_term_plan.dat};
        
        \legend{pessimistic case, baseline case}
        
    \end{axis}
\end{tikzpicture}
\end{center}
    \caption{Expected monthly cost per consumer (in present value) as a function of PV capacity. The optimum for the pessimistic case is 50 kW and 249 kW for the baseline case (not shown in the plot). }

  \label{fig:long_term_cost}
\end{figure}

==> Self-consumption project - Arxiv/Figures/fig_regression.tex <==
\begin{figure}
\centering
\begin{tikzpicture}
\begin{axis}[          ylabel= annual PV+S \\ supply (MWh),
            xlabel= annual load (MWh),
                          y label style={at={(axis description cs:-0.1,.5)},rotate=90,anchor=south,align=center, font=\footnotesize},
              x label style={at={(axis description cs:0.5,-0.25)},anchor=north, font=\footnotesize},
              width=0.8\linewidth, height=3cm,
              legend style={at={(1,0.3)},
         anchor=east,legend columns=1,draw=none, font=\footnotesize},
]
\addplot[mark=none, gray] table[x=annual_load, y={create col/linear regression={y=overline_e}}] {savings_per_cons.dat};
\addplot [only marks, mark = +] table[x= annual_load, y=overline_e] {savings_per_cons.dat};
%\legend{linear regression}
\end{axis}
\end{tikzpicture}
\caption{Expected annual load and PV+S supply. Each data-point represents a consumer and the line is the least-square error linear approximation (R-squared = 0.97).}
\label{fig:regression}
\end{figure}

==> Self-consumption project - Arxiv/Figures/fig_solar_cf_mismatch.tex <==
\begin{figure}
\centering
\begin{tikzpicture}
\begin{axis}[    ylabel= mismatch (\%),
            xlabel= PV capacity factor (p.u.),
                          y label style={at={(axis description cs:-0.1,.5)},rotate=90,anchor=south,align=center, font=\footnotesize},
                x label style={at={(axis description cs:0.5,-.15)},anchor=north, font=\footnotesize},
              width=0.9\linewidth, height=4cm,
              legend style={at={(1,0.3)},
         anchor=east,legend columns=1,draw=none, font=\footnotesize}, 
         xmin = .18, xmax= .20,
         xtick={.18, .19,  .2}, 
         x tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=2,
        /tikz/.cd
    },
   axis x line*=bottom,
]
\addplot[mark=none, gray, dashed] coordinates {(0.186480491,-10) (0.186480491,10)};
\addplot [only marks, color=blue] table[x= solar_cf, y=cons1] {solar_cf_mismatch.dat};
\addplot [ only marks, color=brown] table[x= solar_cf, y=cons2] {solar_cf_mismatch.dat};
\addplot [ only marks, color=gray] table[x= solar_cf, y=cons3] {solar_cf_mismatch.dat};
\addplot [ only marks, color=green] table[x= solar_cf, y=cons4] {solar_cf_mismatch.dat};
\addplot [ only marks, color=lightgray] table[x= solar_cf, y=cons5] {solar_cf_mismatch.dat};
\addplot [ only marks, color=lime] table[x= solar_cf, y=cons6] {solar_cf_mismatch.dat};
\addplot [ only marks, color=magenta] table[x= solar_cf, y=cons7] {solar_cf_mismatch.dat};
\addplot [ only marks, color=olive] table[x= solar_cf, y=cons8] {solar_cf_mismatch.dat};
\addplot [ only marks, color=orange] table[x= solar_cf, y=cons9] {solar_cf_mismatch.dat};
\addplot [ only marks, color=pink] table[x= solar_cf, y=cons10] {solar_cf_mismatch.dat};
\addplot [ only marks, color=purple] table[x= solar_cf, y=cons11] {solar_cf_mismatch.dat};
\addplot [ only marks, color=red] table[x= solar_cf, y=cons12] {solar_cf_mismatch.dat};
\addplot [ only marks, color=teal] table[x= solar_cf, y=cons13] {solar_cf_mismatch.dat};
\addplot [ only marks, color=violet] table[x= solar_cf, y=cons14] {solar_cf_mismatch.dat};
\addplot [ only marks, color=yellow] table[x= solar_cf, y=cons15] {solar_cf_mismatch.dat};
%\addplot[mark=none, gray] coordinates {(0,0) (1,0)};

 \legend{expected PV capacity factor}
%\legend{linear regression}
\end{axis}
\end{tikzpicture}
\caption{End-of-year mismatch as a function of PV capacity factor for each consumer. The capacity factor corresponds to a realized PV generation scenario.  Each mark represents each of the 15 consumers. The dashed line is the expected PV capacity factors.}

\label{fig:mismatch_CF}
\end{figure}

%cyan, darkgray, gray, green, lightgray, lime, magenta, olive, orange, pink, purple, red, teal, violet, white, yellow.

==> Self-consumption project - Arxiv/Figures/fig_solar_scenarios.tex <==
\begin{figure}
\centering
\begin{tikzpicture}

    \begin{axis}[title=\footnotesize{winter day},
    cycle list/Accent,
            xmax=23,
            legend style={at={(0.9,0.7)},
         anchor=north,legend columns=1,draw=none, font=\footnotesize},
            ticklabel style = {font=\footnotesize},
            width=0.8\linewidth, height=3cm,    % size of the image
          %  grid = major,
           % grid style={dashed, gray!30},
          ylabel= PV generation (p.u.),
            xlabel= time of day (h),
              y label style={at={(axis description cs:-0.09,.5)},rotate=90,anchor=south,align=center, font=\footnotesize},
              x label style={at={(axis description cs:0.5,-0.2)},anchor=north, font=\footnotesize},
         ]        

\addplot table[x = time, y=s1] {solar_scenarios.dat};
\addplot table[x = time, y=s2] {solar_scenarios.dat};
\addplot table[x = time, y=s3] {solar_scenarios.dat};
\addplot table[x = time, y=s4] {solar_scenarios.dat};
\addplot table[x = time, y=s5] {solar_scenarios.dat};
\addplot table[x = time, y=s6] {solar_scenarios.dat};
\addplot table[x = time, y=s7] {solar_scenarios.dat};
\addplot table[x = time, y=s8] {solar_scenarios.dat};
\addplot table[x = time, y=s9] {solar_scenarios.dat};
\addplot table[x = time, y=s10] {solar_scenarios.dat};



\end{axis}


\end{tikzpicture}

\begin{tikzpicture}

    \begin{axis}[title=\footnotesize{summer day},
    cycle list/Accent,
            xmax=23,
            legend style={at={(0.9,0.7)},
         anchor=north,legend columns=1,draw=none, font=\footnotesize},
            ticklabel style = {font=\footnotesize},
            width=0.8\linewidth, height=3cm,    % size of the image
          %  grid = major,
           % grid style={dashed, gray!30},
          ylabel= PV generation (p.u.),
            xlabel= time of day (h),
              y label style={at={(axis description cs:-0.09,.5)},rotate=90,anchor=south,align=center, font=\footnotesize},
              x label style={at={(axis description cs:0.5,-0.2)},anchor=north, font=\footnotesize},
         ]        

\addplot table[x = time, y=s1] {solar_scenarios_summer.dat};
\addplot table[x = time, y=s2] {solar_scenarios_summer.dat};
\addplot table[x = time, y=s3] {solar_scenarios_summer.dat};
\addplot table[x = time, y=s4] {solar_scenarios_summer.dat};
\addplot table[x = time, y=s5] {solar_scenarios_summer.dat};
\addplot table[x = time, y=s6] {solar_scenarios_summer.dat};
\addplot table[x = time, y=s7] {solar_scenarios_summer.dat};
\addplot table[x = time, y=s8] {solar_scenarios_summer.dat};
\addplot table[x = time, y=s9] {solar_scenarios_summer.dat};
\addplot table[x = time, y=s10] {solar_scenarios_summer.dat};



\end{axis}


\end{tikzpicture}

  \caption{The upper plot shows PV generation scenarios (in per unit of PV capacity) for a winter day. The lower plot shows scenarios for a summer day.  }
\label{fig:solar_data}
\end{figure}

